Cross-Data Knowledge Graph Construction for LLM-enabled Educational Question-Answering System: A Case Study at HCMUT

In today's rapidly evolving landscape of Artificial Intelligence, large language models (LLMs) have emerged as a vibrant research topic. LLMs find applications in various fields and contribute significantly. Despite their powerful language capabilities, similar to pre-trained language models (PLMs), LLMs still face challenges in remembering events, incorporating new information, and addressing domain-specific issues or hallucinations. To overcome these limitations, researchers have proposed Retrieval-Augmented Generation (RAG) techniques, some others have proposed the integration of LLMs with Knowledge Graphs (KGs) to provide factual context, thereby improving performance and delivering more accurate feedback to user queries. Education plays a crucial role in human development and progress. With the technology transformation, traditional education is being replaced by digital or blended education. Therefore, educational data in the digital environment is increasing day by day. Data in higher education institutions are diverse, comprising various sources such as unstructured/structured text, relational databases, web/app-based API access, etc. Constructing a Knowledge Graph from these cross-data sources is not a simple task. This article proposes a method for automatically constructing a Knowledge Graph from multiple data sources and discusses some initial applications (experimental trials) of KG in conjunction with LLMs for question-answering tasks.

==> latex_figures/figure_01_multisource_data.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\hspace*{-2.6cm}\begin{tikzpicture}[scale=0.5,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (20,44.8) .. controls (20,34.97) and (27.97,27) .. (37.8,27) -- (642.2,27) .. controls (652.03,27) and (660,34.97) .. (660,44.8) -- (660,98.2) .. controls (660,108.03) and (652.03,116) .. (642.2,116) -- (37.8,116) .. controls (27.97,116) and (20,108.03) .. (20,98.2) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (20,163.8) .. controls (20,153.97) and (27.97,146) .. (37.8,146) -- (642.2,146) .. controls (652.03,146) and (660,153.97) .. (660,163.8) -- (660,217.2) .. controls (660,227.03) and (652.03,235) .. (642.2,235) -- (37.8,235) .. controls (27.97,235) and (20,227.03) .. (20,217.2) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.1,169.6) .. controls (46.1,164.57) and (50.17,160.5) .. (55.2,160.5) -- (178.8,160.5) .. controls (183.83,160.5) and (187.9,164.57) .. (187.9,169.6) -- (187.9,196.9) .. controls (187.9,201.93) and (183.83,206) .. (178.8,206) -- (55.2,206) .. controls (50.17,206) and (46.1,201.93) .. (46.1,196.9) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (115,100) -- (115,160) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (140,100) -- (320,190) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (282,100) -- (310,180) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (440,90) -- (380,180) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (570,90) -- (380,190) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (573,100) -- (573,160) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.2,183.25) .. controls (275.2,170.69) and (307.39,160.5) .. (347.1,160.5) .. controls (386.81,160.5) and (419,170.69) .. (419,183.25) .. controls (419,195.81) and (386.81,206) .. (347.1,206) .. controls (307.39,206) and (275.2,195.81) .. (275.2,183.25) -- cycle ;
\draw   (321.57,264.92) -- (328.54,264.92) -- (328.54,242.3) -- (342.46,242.3) -- (342.46,264.92) -- (349.43,264.92) -- (335.5,280) -- cycle ;
\draw   (60.5,287) -- (620,287) -- (620,340) -- (60.5,340) -- cycle(612.05,294.95) -- (68.45,294.95) -- (68.45,332.05) -- (612.05,332.05) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.88,160) -- (647,160) -- (632.12,205.5) -- (497,205.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (33,55.25) -- (200,55.25) -- (200,104.25) -- (33,104.25) -- cycle  ;
\draw (116.5,79.75) node   [align=left] {\begin{minipage}[lt]{110.84pt}\setlength\topsep{0pt}
\begin{center} \tiny
{\tiny\textbf{FAQ \& HelpDesk System}}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (215,55.25) -- (344,55.25) -- (344,104.25) -- (215,104.25) -- cycle  ;
\draw (279.5,79.75) node   [align=left] {\begin{minipage}[lt]{85pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{Portals / Websites}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (360,55.25) -- (489,55.25) -- (489,104.25) -- (360,104.25) -- cycle  ;
\draw (424.5,79.75) node   [align=left] {\begin{minipage}[lt]{85pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{LMS}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (505,55.25) -- (648,55.25) -- (648,104.25) -- (505,104.25) -- cycle  ;
\draw (576.5,79.75) node   [align=left] {\begin{minipage}[lt]{94.52pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{Other systems}
\end{center}

\end{minipage}};
\draw (156,42) node   [align=left] {\begin{minipage}[lt]{92.21pt}\setlength\topsep{0pt}
{\tiny\textit{University Resources}}
\end{minipage}};
\draw (117,183.25) node   [align=left] {\begin{minipage}[lt]{96.42pt}\setlength\topsep{0pt}
\begin{center} \tiny
{\tiny\textbf{Intention entity}}
\end{center}

\end{minipage}};
\draw (347.1,183.25) node   [align=left] {\begin{minipage}[lt]{97.78pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{Academic entity}
\end{center}

\end{minipage}};
\draw (235,221) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{150pt}\setlength\topsep{0pt}
\textit{Educational Open Entity Discovery}
\end{minipage}};
\draw (340.25,313.5) node   [align=left] {\begin{minipage}[lt]{380.46pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{HCMUT LLM-based Virtual Assistant}
\end{center}

\end{minipage}};
\draw (572,182.75) node   [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textbf{Policy / Document}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> latex_figures/figure_02_education_knowledge_graph.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\hspace*{-1.65cm}\begin{tikzpicture}[scale=0.179,x=1.75pt,y=1.6pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (712.99,1378.78) -- (716,1481.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (612,1197.04) -- (584.57,1308.21) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (313,1275.56) .. controls (-70,1157.04) and (7,1659.06) .. (377.87,1588.28) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (406,1507.06) -- (469,1448.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (455.87,1585.28) .. controls (704,1626.06) and (772,1512.06) .. (779,1481.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (585.14,1342.04) .. controls (523.4,1427.29) and (359.22,1360.41) .. (246,1415.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (188,1212.04) -- (277,1166.04) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (302,1432.06) -- (215,1481.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (637,1519.54) -- (587,1452.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (744,1349.56) -- (836,1402.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (613,1326.04) -- (785,1306.04) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (269,1322.54) -- (225,1307.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (192,1394.06) -- (262.82,1343.53) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (371,1283.56) .. controls (490,1345.56) and (499,1279.56) .. (758,1291.56) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (374,1289.56) .. controls (381,1430.56) and (509,1411.04) .. (507,1452.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (358.11,1414.8) -- (361.61,1293.68) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (347,1295.56) .. controls (351,1402.06) and (274.01,1367.01) .. (246,1398.06) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (377.37,1276.6) .. controls (422.51,1231.83) and (516.15,1240.27) .. (590.97,1244.06) .. controls (629.9,1246.03) and (663.73,1246.73) .. (683,1238.04) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (362,1260.06) .. controls (438.04,1114.88) and (614.69,1194.45) .. (671,1169.04) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (672,1252.04) -- (597.97,1315.11) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (359,1271.54) -- (457,1214.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (330,1266.04) -- (225.85,1213.03) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (398.67,1165.56) -- (457.67,1194.9) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (488.54,1227.54) -- (460.53,1262.94) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (510.67,1221.56) -- (569.33,1317.56) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (513,1432.54) -- (601,1339.56) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (697,1363.06) -- (619.99,1334.83) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (659,1403.54) -- (600,1334.54) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (386.12,1421.32) -- (577.84,1343.99) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (478.91,1352.38) -- (544.57,1333.74) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (487.67,1286.54) -- (548.07,1320.08) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (409.56,1276.58) .. controls (409.56,1264.61) and (430.15,1254.91) .. (455.56,1254.91) .. controls (480.96,1254.91) and (501.56,1264.61) .. (501.56,1276.58) .. controls (501.56,1288.54) and (480.96,1298.24) .. (455.56,1298.24) .. controls (430.15,1298.24) and (409.56,1288.54) .. (409.56,1276.58) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (538.57,1329.88) .. controls (538.57,1317.91) and (559.16,1308.21) .. (584.57,1308.21) .. controls (609.97,1308.21) and (630.57,1317.91) .. (630.57,1329.88) .. controls (630.57,1341.84) and (609.97,1351.55) .. (584.57,1351.55) .. controls (559.16,1351.55) and (538.57,1341.84) .. (538.57,1329.88) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (611.47,1417.64) .. controls (611.47,1405.67) and (632.07,1395.97) .. (657.47,1395.97) .. controls (682.88,1395.97) and (703.47,1405.67) .. (703.47,1417.64) .. controls (703.47,1429.61) and (682.88,1439.31) .. (657.47,1439.31) .. controls (632.07,1439.31) and (611.47,1429.61) .. (611.47,1417.64) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (666.99,1357.11) .. controls (666.99,1345.15) and (687.59,1335.44) .. (712.99,1335.44) .. controls (738.4,1335.44) and (758.99,1345.15) .. (758.99,1357.11) .. controls (758.99,1369.08) and (738.4,1378.78) .. (712.99,1378.78) .. controls (687.59,1378.78) and (666.99,1369.08) .. (666.99,1357.11) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (396.77,1348.6) .. controls (396.77,1336.63) and (417.37,1326.93) .. (442.77,1326.93) .. controls (468.18,1326.93) and (488.77,1336.63) .. (488.77,1348.6) .. controls (488.77,1360.57) and (468.18,1370.27) .. (442.77,1370.27) .. controls (417.37,1370.27) and (396.77,1360.57) .. (396.77,1348.6) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (446.34,1424.94) .. controls (446.34,1420.15) and (450.22,1416.27) .. (455.01,1416.27) -- (594.06,1416.27) .. controls (598.84,1416.27) and (602.72,1420.15) .. (602.72,1424.94) -- (602.72,1450.94) .. controls (602.72,1455.73) and (598.84,1459.61) .. (594.06,1459.61) -- (455.01,1459.61) .. controls (450.22,1459.61) and (446.34,1455.73) .. (446.34,1450.94) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (647.92,1232.91) .. controls (647.92,1228.13) and (651.8,1224.25) .. (656.59,1224.25) -- (775.33,1224.25) .. controls (780.12,1224.25) and (784,1228.13) .. (784,1232.91) -- (784,1258.91) .. controls (784,1263.7) and (780.12,1267.58) .. (775.33,1267.58) -- (656.59,1267.58) .. controls (651.8,1267.58) and (647.92,1263.7) .. (647.92,1258.91) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (277,1420.32) .. controls (277,1415.53) and (280.88,1411.65) .. (285.67,1411.65) -- (425.33,1411.65) .. controls (430.12,1411.65) and (434,1415.53) .. (434,1420.32) -- (434,1446.32) .. controls (434,1451.1) and (430.12,1454.99) .. (425.33,1454.99) -- (285.67,1454.99) .. controls (280.88,1454.99) and (277,1451.1) .. (277,1446.32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (295.96,1280.91) .. controls (295.96,1268.94) and (316.55,1259.24) .. (341.96,1259.24) .. controls (367.36,1259.24) and (387.96,1268.94) .. (387.96,1280.91) .. controls (387.96,1292.88) and (367.36,1302.58) .. (341.96,1302.58) .. controls (316.55,1302.58) and (295.96,1292.88) .. (295.96,1280.91) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (234.28,1336.21) .. controls (234.28,1324.24) and (257.05,1314.54) .. (285.14,1314.54) .. controls (313.23,1314.54) and (336,1324.24) .. (336,1336.21) .. controls (336,1348.17) and (313.23,1357.87) .. (285.14,1357.87) .. controls (257.05,1357.87) and (234.28,1348.17) .. (234.28,1336.21) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (158,1220.98) .. controls (158,1207.13) and (185.76,1195.9) .. (220,1195.9) .. controls (254.24,1195.9) and (282,1207.13) .. (282,1220.98) .. controls (282,1234.83) and (254.24,1246.06) .. (220,1246.06) .. controls (185.76,1246.06) and (158,1234.83) .. (158,1220.98) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (448.95,1193.71) .. controls (448.95,1188.92) and (452.83,1185.04) .. (457.61,1185.04) -- (560.8,1185.04) .. controls (565.59,1185.04) and (569.47,1188.92) .. (569.47,1193.71) -- (569.47,1219.71) .. controls (569.47,1224.49) and (565.59,1228.37) .. (560.8,1228.37) -- (457.61,1228.37) .. controls (452.83,1228.37) and (448.95,1224.49) .. (448.95,1219.71) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (255.33,1177.48) .. controls (255.33,1161.88) and (292.72,1149.23) .. (338.83,1149.23) .. controls (384.95,1149.23) and (422.33,1161.88) .. (422.33,1177.48) .. controls (422.33,1193.08) and (384.95,1205.73) .. (338.83,1205.73) .. controls (292.72,1205.73) and (255.33,1193.08) .. (255.33,1177.48) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (589.02,1172.83) .. controls (589.02,1168.04) and (592.9,1164.16) .. (597.68,1164.16) -- (729.32,1164.16) .. controls (734.11,1164.16) and (737.99,1168.04) .. (737.99,1172.83) -- (737.99,1198.83) .. controls (737.99,1203.62) and (734.11,1207.5) .. (729.32,1207.5) -- (597.68,1207.5) .. controls (592.9,1207.5) and (589.02,1203.62) .. (589.02,1198.83) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (725.76,1290.84) .. controls (725.76,1286.06) and (729.64,1282.18) .. (734.42,1282.18) -- (855.33,1282.18) .. controls (860.12,1282.18) and (864,1286.06) .. (864,1290.84) -- (864,1316.84) .. controls (864,1321.63) and (860.12,1325.51) .. (855.33,1325.51) -- (734.42,1325.51) .. controls (729.64,1325.51) and (725.76,1321.63) .. (725.76,1316.84) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (323,1518.44) .. controls (323,1502.83) and (368.67,1490.19) .. (425,1490.19) .. controls (481.33,1490.19) and (527,1502.83) .. (527,1518.44) .. controls (527,1534.04) and (481.33,1546.69) .. (425,1546.69) .. controls (368.67,1546.69) and (323,1534.04) .. (323,1518.44) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (150.94,1470.31) -- (332,1470.31) -- (312.06,1522.31) -- (131,1522.31) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (118.27,1284.13) -- (238.75,1284.13) -- (225.49,1336.14) -- (105,1336.14) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (738.77,1383.2) -- (882,1383.2) -- (866.23,1435.21) -- (723,1435.21) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (714.74,1476.08) .. controls (714.74,1463.06) and (738.51,1452.51) .. (767.83,1452.51) .. controls (797.15,1452.51) and (820.91,1463.06) .. (820.91,1476.08) .. controls (820.91,1489.1) and (797.15,1499.66) .. (767.83,1499.66) .. controls (738.51,1499.66) and (714.74,1489.1) .. (714.74,1476.08) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (543.03,1501.18) -- (725,1501.18) -- (704.97,1553.18) -- (523,1553.18) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (377.87,1588.28) .. controls (377.87,1576.31) and (398.46,1566.61) .. (423.87,1566.61) .. controls (449.27,1566.61) and (469.87,1576.31) .. (469.87,1588.28) .. controls (469.87,1600.24) and (449.27,1609.94) .. (423.87,1609.94) .. controls (398.46,1609.94) and (377.87,1600.24) .. (377.87,1588.28) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][blur shadow={shadow xshift=0.5pt,shadow yshift=-0.5pt, shadow blur radius=2pt, shadow blur steps=4 ,shadow opacity=50}] (138,1395.23) .. controls (138,1390.44) and (141.88,1386.56) .. (146.67,1386.56) -- (246.11,1386.56) .. controls (250.9,1386.56) and (254.78,1390.44) .. (254.78,1395.23) -- (254.78,1421.23) .. controls (254.78,1426.02) and (250.9,1429.9) .. (246.11,1429.9) -- (146.67,1429.9) .. controls (141.88,1429.9) and (138,1426.02) .. (138,1421.23) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (409.56,1276.58) -- (387.96,1280.91) ;

\draw (455.56,1276.58) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Class
\end{center}

\end{minipage}};
\draw (584.57,1329.88) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course
\end{center}

\end{minipage}};
\draw (657.47,1417.64) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Semester
\end{center}

\end{minipage}};
\draw (712.99,1357.11) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Subject
\end{center}

\end{minipage}};
\draw (442.77,1348.6) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Lecturer
\end{center}

\end{minipage}};
\draw (524.53,1437.94) node   [align=left] {\begin{minipage}[lt]{106.36pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course registration
\end{center}

\end{minipage}};
\draw (715.96,1245.91) node   [align=left] {\begin{minipage}[lt]{92.55pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course deferral
\end{center}

\end{minipage}};
\draw (355.5,1433.32) node   [align=left] {\begin{minipage}[lt]{106.76pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course withdrawal
\end{center}

\end{minipage}};
\draw (341.96,1280.91) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Student
\end{center}

\end{minipage}};
\draw (285.14,1336.21) node   [align=left] {\begin{minipage}[lt]{69.16pt}\setlength\topsep{0pt}
\begin{center} \tiny
Tuition fee
\end{center}

\end{minipage}};
\draw (220,1220.98) node   [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{center} \tiny
Student status
\end{center}

\end{minipage}};
\draw (509.21,1206.71) node   [align=left] {\begin{minipage}[lt]{81.94pt}\setlength\topsep{0pt}
\begin{center} \tiny
Class transfer
\end{center}

\end{minipage}};
\draw (338.83,1177.48) node   [align=left] {\begin{minipage}[lt]{114.93pt}\setlength\topsep{0pt}
\begin{center} \tiny
Academic affairs office
\end{center}

\end{minipage}};
\draw (663.5,1185.83) node   [align=left] {\begin{minipage}[lt]{101.33pt}\setlength\topsep{0pt}
\begin{center} \tiny
Transcript inquiry
\end{center}

\end{minipage}};
\draw (794.88,1303.84) node   [align=left] {\begin{minipage}[lt]{93.98pt}\setlength\topsep{0pt}
\begin{center} \tiny
Grade complaint
\end{center}

\end{minipage}};
\draw (425,1518.44) node   [align=left] {\begin{minipage}[lt]{138.72pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course registration schedule
\end{center}

\end{minipage}};
\draw (231.5,1496.31) node   [align=left] {\begin{minipage}[lt]{136.68pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course withdrawal policy
\end{center}

\end{minipage}};
\draw (171.14,1310.1) node   [align=left] {\begin{minipage}[lt]{89.95pt}\setlength\topsep{0pt}
\begin{center} \tiny
Tuition policy
\end{center}

\end{minipage}};
\draw (802.5,1409.21) node   [align=left] {\begin{minipage}[lt]{108.12pt}\setlength\topsep{0pt}
\begin{center} \tiny
Subject information
\end{center}

\end{minipage}};
\draw (767.83,1476.08) node   [align=left] {\begin{minipage}[lt]{71.52pt}\setlength\topsep{0pt}
\begin{center} \tiny
Department
\end{center}

\end{minipage}};
\draw (624,1527.18) node   [align=left] {\begin{minipage}[lt]{137.36pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course registration policy
\end{center}

\end{minipage}};
\draw (423.87,1588.28) node   [align=left] {\begin{minipage}[lt]{62.56pt}\setlength\topsep{0pt}
\begin{center} \tiny
Faculty
\end{center}

\end{minipage}};
\draw (196.39,1408.23) node   [align=left] {\begin{minipage}[lt]{78.42pt}\setlength\topsep{0pt}
\begin{center} \tiny
Course drop
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex_figures/figure_03_intent_discovery_pipeline.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\hspace*{-0.3cm}\begin{tikzpicture}[scale=0.36,x=0.95pt,y=0.8pt,yscale=-1,xscale=1]

\draw   (454.67,1693.04) -- (677,1693.04) -- (677,1837.27) -- (454.67,1837.27) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (335,1728.27) -- (406,1728.27) ;
\draw [shift={(409,1728.27)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw   (424.84,1862.54) -- (707.5,1862.54) -- (707.5,2007.27) -- (424.84,2007.27) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (565.67,1837.27) -- (565.67,1859.06) ;
\draw [shift={(565.67,1862.06)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw   (455,2032.06) -- (677.5,2032.06) -- (677.5,2176.06) -- (455,2176.06) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (566.67,2007.27) -- (566.67,2029.06) ;
\draw [shift={(566.67,2032.06)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (408.77,1691.63) .. controls (408.77,1682.47) and (416.2,1675.04) .. (425.36,1675.04) -- (706.41,1675.04) .. controls (715.57,1675.04) and (723,1682.47) .. (723,1691.63) -- (723,2177.97) .. controls (723,2187.13) and (715.57,2194.56) .. (706.41,2194.56) -- (425.36,2194.56) .. controls (416.2,2194.56) and (408.77,2187.13) .. (408.77,2177.97) -- cycle ;
\draw   (187.58,1699.76) -- (345.45,1699.76) -- (324.91,1756.31) -- (167.05,1756.31) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (336,2146.31) -- (409,2146.31) ;
\draw [shift={(333,2146.31)}, rotate = 0] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw   (186.21,2117.8) -- (344.1,2117.8) -- (323.56,2174.35) -- (165.67,2174.35) -- cycle ;

\draw (565.71,1711.23) node   [align=left] {\begin{minipage}[lt]{151.16pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\tiny Data Preprocessing}}
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (462.44,1724.98) -- (669.44,1724.98) -- (669.44,1756.98) -- (462.44,1756.98) -- cycle  ;
\draw (565.94,1740.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{138.46pt}\setlength\topsep{0pt}
\begin{center}
Sentence tokenization
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (462.46,1761.98) -- (669.46,1761.98) -- (669.46,1793.98) -- (462.46,1793.98) -- cycle  ;
\draw (565.96,1777.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{138.46pt}\setlength\topsep{0pt}
\begin{center}
Unique sentence acquisition
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (462.46,1797.98) -- (669.46,1797.98) -- (669.46,1829.98) -- (462.46,1829.98) -- cycle  ;
\draw (565.96,1813.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{138.46pt}\setlength\topsep{0pt}
\begin{center}
Short sentence removal
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (431.69,1893.98) -- (700.69,1893.98) -- (700.69,1925.98) -- (431.69,1925.98) -- cycle  ;
\draw (566.19,1909.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{180.46pt}\setlength\topsep{0pt}
\begin{center}
Sentence Embedding (SimCSE)
\end{center}

\end{minipage}};
\draw (566.02,1880.56) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{192.24pt}\setlength\topsep{0pt}
\begin{center}
\tiny \textbf{Semantic Clustering}
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (431.89,1930.98) -- (700.89,1930.98) -- (700.89,1962.98) -- (431.89,1962.98) -- cycle  ;
\draw (566.39,1946.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{180.46pt}\setlength\topsep{0pt}
\begin{center}
Dimension Reduction (UMAP)
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (431.91,1967.98) -- (700.91,1967.98) -- (700.91,1999.98) -- (431.91,1999.98) -- cycle  ;
\draw (566.41,1983.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{180.46pt}\setlength\topsep{0pt}
\begin{center}
Sentence-density clustering (HDBSCAN)
\end{center}

\end{minipage}};
\draw (566.21,2050.23) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{151.3pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{Automatic Cluster Labelling}}
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (461.53,2063.98) -- (670.53,2063.98) -- (670.53,2095.98) -- (461.53,2095.98) -- cycle  ;
\draw (566.03,2079.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{139.36pt}\setlength\topsep{0pt}
\begin{center}
Word segmentation
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (461.95,2100.48) -- (670.95,2100.48) -- (670.95,2132.48) -- (461.95,2132.48) -- cycle  ;
\draw (566.45,2116.48) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{139.36pt}\setlength\topsep{0pt}
\begin{center}
POS and Dependency Tagging\\
\end{center}

\end{minipage}};
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ]  (461.84,2136.98) -- (670.84,2136.98) -- (670.84,2168.98) -- (461.84,2168.98) -- cycle  ;
\draw (566.34,2152.98) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{139.36pt}\setlength\topsep{0pt}
\begin{center}
Rule-based tag extraction
\end{center}

\end{minipage}};
\draw (565.77,2215.31) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{213.66pt}\setlength\topsep{0pt}
\begin{center}
\textit{Open Entity Discovery Framework}
\end{center}

\end{minipage}};
\draw (257.22,1728.04) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{119.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\tiny FAQ Data}}
\end{center}

\end{minipage}};
\draw (375.5,1715.52) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\tiny Input}}
\end{center}

\end{minipage}};
\draw (254.55,2146.08) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{121.79pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textbf{Extracted Intentions}}
\end{center}

\end{minipage}};
\draw (375.5,2133.56) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textit{Output}}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> latex_figures/figure_04_kgrag_pipeline.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\hspace*{-1cm}\begin{tikzpicture}[scale=0.45, x=0.73pt,y=0.73pt,yscale=-1,xscale=1]

\draw   (165.79,964.76) -- (282.36,964.76) -- (268.57,1021.31) -- (152,1021.31) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (309.64,1005.14) -- (309.64,998.58) -- (286.49,998.58) -- (286.49,985.46) -- (309.64,985.46) -- (309.64,978.9) -- (325.07,992.02) -- cycle ;
\draw   (323.21,1059.23) -- (477.18,1059.23) -- (458.97,1115.77) -- (305.01,1115.77) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (377.8,1037.82) -- (384.92,1037.7) -- (384.52,1016.39) -- (398.77,1016.16) -- (399.17,1037.48) -- (406.3,1037.36) -- (392.32,1051.8) -- cycle ;
\draw   (529.6,1063.94) -- (688.43,1063.94) -- (688.43,1111.06) -- (529.6,1111.06) -- cycle(681.36,1071.01) -- (536.67,1071.01) -- (536.67,1103.99) -- (681.36,1103.99) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (504.9,1100.55) -- (504.9,1093.99) -- (481.75,1093.99) -- (481.75,1080.87) -- (504.9,1080.87) -- (504.9,1074.31) -- (520.33,1087.43) -- cycle ;
\draw   (754.58,1059.23) -- (895.91,1059.23) -- (879.19,1115.77) -- (737.85,1115.77) -- cycle ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (720.95,1100.69) -- (720.95,1094.13) -- (697.8,1094.13) -- (697.8,1081.01) -- (720.95,1081.01) -- (720.95,1074.45) -- (736.38,1087.57) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (543.04,1022.3) -- (577.76,1014.21) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (517.73,1015.66) -- (543.04,1022.3) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (577.82,1018.44) -- (584.5,983.78) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (584.5,986.55) -- (557.79,969.92) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (570.48,995.56) -- (584.5,984.47) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (551.12,1004.57) -- (571.14,992.79) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (544.44,997.64) -- (564.47,969.92) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (551.12,1007.34) -- (577.82,1014.28) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (517.73,1015.66) -- (544.44,1004.57) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (510.39,978.23) -- (517.73,1010.58) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (517.73,983.78) -- (537.76,997.64) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (532.42,967.61) -- (511.06,976.85) ;
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (472.43,978.74) -- (472.43,985.3) -- (495.58,985.3) -- (495.58,998.43) -- (472.43,998.43) -- (472.43,1004.99) -- (457,991.86) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (504.38,981.47) .. controls (504.38,976.36) and (508.57,972.23) .. (513.73,972.23) .. controls (518.89,972.23) and (523.07,976.36) .. (523.07,981.47) .. controls (523.07,986.57) and (518.89,990.71) .. (513.73,990.71) .. controls (508.57,990.71) and (504.38,986.57) .. (504.38,981.47) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (527.75,999.72) .. controls (527.75,992.06) and (534.02,985.86) .. (541.77,985.86) .. controls (549.51,985.86) and (555.79,992.06) .. (555.79,999.72) .. controls (555.79,1007.38) and (549.51,1013.58) .. (541.77,1013.58) .. controls (534.02,1013.58) and (527.75,1007.38) .. (527.75,999.72) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (513.73,1013.81) .. controls (513.73,1011.26) and (515.82,1009.19) .. (518.4,1009.19) .. controls (520.98,1009.19) and (523.07,1011.26) .. (523.07,1013.81) .. controls (523.07,1016.37) and (520.98,1018.44) .. (518.4,1018.44) .. controls (515.82,1018.44) and (513.73,1016.37) .. (513.73,1013.81) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (579.16,986.09) .. controls (579.16,983.54) and (581.25,981.47) .. (583.83,981.47) .. controls (586.41,981.47) and (588.5,983.54) .. (588.5,986.09) .. controls (588.5,988.64) and (586.41,990.71) .. (583.83,990.71) .. controls (581.25,990.71) and (579.16,988.64) .. (579.16,986.09) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (551.12,972.23) .. controls (551.12,967.12) and (555.3,962.98) .. (560.46,962.98) .. controls (565.62,962.98) and (569.81,967.12) .. (569.81,972.23) .. controls (569.81,977.33) and (565.62,981.47) .. (560.46,981.47) .. controls (555.3,981.47) and (551.12,977.33) .. (551.12,972.23) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (532.42,967.61) .. controls (532.42,965.05) and (534.51,962.98) .. (537.09,962.98) .. controls (539.68,962.98) and (541.77,965.05) .. (541.77,967.61) .. controls (541.77,970.16) and (539.68,972.23) .. (537.09,972.23) .. controls (534.51,972.23) and (532.42,970.16) .. (532.42,967.61) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]    (541.77,967.61) -- (551.12,969.92) ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (571.14,1013.81) .. controls (571.14,1008.71) and (575.33,1004.57) .. (580.49,1004.57) .. controls (585.65,1004.57) and (589.84,1008.71) .. (589.84,1013.81) .. controls (589.84,1018.92) and (585.65,1023.06) .. (580.49,1023.06) .. controls (575.33,1023.06) and (571.14,1018.92) .. (571.14,1013.81) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (564.47,995.33) .. controls (564.47,992.78) and (566.56,990.71) .. (569.14,990.71) .. controls (571.72,990.71) and (573.81,992.78) .. (573.81,995.33) .. controls (573.81,997.88) and (571.72,999.95) .. (569.14,999.95) .. controls (566.56,999.95) and (564.47,997.88) .. (564.47,995.33) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (538.37,1022.3) .. controls (538.37,1019.74) and (540.46,1017.67) .. (543.04,1017.67) .. controls (545.62,1017.67) and (547.72,1019.74) .. (547.72,1022.3) .. controls (547.72,1024.85) and (545.62,1026.92) .. (543.04,1026.92) .. controls (540.46,1026.92) and (538.37,1024.85) .. (538.37,1022.3) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (331.91,976.07) -- (450.91,976.07) -- (450.91,1008.07) -- (331.91,1008.07) -- cycle  ;
\draw (391.41,992.07) node   [align=left] {\begin{minipage}[lt]{78.51pt}\setlength\topsep{0pt}
\begin{center} \tiny
KG - Retrieval
\end{center}

\end{minipage}};
\draw (391.54,960.91) node  [font=\small] [align=left] {\begin{minipage}[lt]{83.7pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textit{Retriever}
\end{center}

\end{minipage}};
\draw (219,993.03) node   [align=left] {\begin{minipage}[lt]{86.73pt}\setlength\topsep{0pt}
\begin{center} \tiny
User Question\\Utterance
\end{center}

\end{minipage}};
\draw (392.38,1087.5) node   [align=left] {\begin{minipage}[lt]{114.78pt}\setlength\topsep{0pt}
\begin{center} \tiny
Relevant Knowledge
\end{center}

\end{minipage}};
\draw (609.02,1087.5) node   [align=left] {\begin{minipage}[lt]{108pt}\setlength\topsep{0pt}
\begin{center} \tiny
URA LLM
\end{center}

\end{minipage}};
\draw (609.54,1048.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{112.14pt}\setlength\topsep{0pt}
\begin{center} \tiny
\textit{Large Language Model}
\end{center}

\end{minipage}};
\draw (816.96,1087.5) node   [align=left] {\begin{minipage}[lt]{110.1pt}\setlength\topsep{0pt}
\begin{center} \tiny
Generated Answer
\end{center}

\end{minipage}};
\draw (643.62,970.5) node   [align=left] {\begin{minipage}[lt]{95.72pt}\setlength\topsep{0pt}
\begin{center} \tiny
\hyperref[fig:figure_02_education_knowledge_graph]{\textbf{Knowledge Graph}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> latex_figures/figure_06_embedding_based_method.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\hspace*{-0.9cm}\begin{tikzpicture}[scale=0.36,x=0.95pt,y=0.8pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (344.67,2968.8) -- (415.67,2968.8) ;
\draw [shift={(418.67,2968.8)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (509.17,2928.13) -- (509.17,2949.92) ;
\draw [shift={(509.17,2952.92)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (509.42,2985.46) -- (509.42,3007.25) ;
\draw [shift={(509.42,3010.25)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (418.43,2888.96) .. controls (418.43,2883.77) and (422.64,2879.56) .. (427.83,2879.56) -- (590.6,2879.56) .. controls (595.79,2879.56) and (600,2883.77) .. (600,2888.96) -- (600,3048.16) .. controls (600,3053.35) and (595.79,3057.56) .. (590.6,3057.56) -- (427.83,3057.56) .. controls (422.64,3057.56) and (418.43,3053.35) .. (418.43,3048.16) -- cycle ;
\draw  [line width=0.75]  (197.25,2940.29) -- (355.12,2940.29) -- (334.58,2996.84) -- (176.71,2996.84) -- cycle ;
\draw   (684.21,2940.8) -- (842.1,2940.8) -- (821.56,2997.35) -- (663.67,2997.35) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (599.67,2968.8) -- (670.67,2968.8) ;
\draw [shift={(673.67,2968.8)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

\draw  [line width=0.75]   (430.19,2895.75) -- (589.19,2895.75) -- (589.19,2927.75) -- (430.19,2927.75) -- cycle  ;
\draw (509.69,2911.75) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{105.08pt}\setlength\topsep{0pt}
\begin{center}
Entity Enrich
\end{center}

\end{minipage}};
\draw  [line width=0.75]   (430.22,2953.09) -- (589.22,2953.09) -- (589.22,2985.09) -- (430.22,2985.09) -- cycle  ;
\draw (509.72,2969.09) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{105.08pt}\setlength\topsep{0pt}
\begin{center}
Entity Embedding
\end{center}

\end{minipage}};
\draw  [line width=0.75]   (430.22,3009.75) -- (589.22,3009.75) -- (589.22,3041.75) -- (430.22,3041.75) -- cycle  ;
\draw (509.72,3025.75) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{105.08pt}\setlength\topsep{0pt}
\begin{center}
Similarity Measuring
\end{center}

\end{minipage}};
\draw (508.92,3077.31) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{132.03pt}\setlength\topsep{0pt}
\begin{center}
\textit{Relation Discovery Module}
\end{center}

\end{minipage}};
\draw (265.91,2968.56) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{119.99pt}\setlength\topsep{0pt}
\begin{center}
Intent\\Policy
\end{center}

\end{minipage}};
\draw (382.17,2956.05) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\tiny Input}}
\end{center}

\end{minipage}};
\draw (275.58,2925.54) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{106.53pt}\setlength\topsep{0pt}
\begin{center}
{\tiny \textit{Entity}}
\end{center}

\end{minipage}};
\draw (752.55,2969.08) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{121.79pt}\setlength\topsep{0pt}
\begin{center}
Entity Relationships
\end{center}

\end{minipage}};
\draw (637.17,2956.05) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\tiny Output}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex_figures/figure_07_list_intentions.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace*{-1.4cm}\begin{tikzpicture}[scale=0.179,x=1.75pt,y=1.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (785,2108) -- (784.67,2128.76) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (756,2096.5) -- (785.5,2107.91) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (778,2107.91) .. controls (778,2103.77) and (781.36,2100.41) .. (785.5,2100.41) .. controls (789.65,2100.41) and (793,2103.77) .. (793,2107.91) .. controls (793,2112.06) and (789.65,2115.41) .. (785.5,2115.41) .. controls (781.36,2115.41) and (778,2112.06) .. (778,2107.91) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (523.67,2132.76) -- (482,2163) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (522.83,2132.92) -- (539.5,2149.59) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (146.5,2262) -- (171,2261.84) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (178.99,2149.5) -- (145.49,2171.09) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (202.24,2162.09) -- (178.99,2149.5) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (201.49,2135.84) -- (178.99,2149.5) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (163.49,2126.09) -- (178.99,2149.5) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (171.49,2149.5) .. controls (171.49,2145.36) and (174.85,2142) .. (178.99,2142) .. controls (183.13,2142) and (186.49,2145.36) .. (186.49,2149.5) .. controls (186.49,2153.64) and (183.13,2157) .. (178.99,2157) .. controls (174.85,2157) and (171.49,2153.64) .. (171.49,2149.5) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (357.5,2120) -- (357.5,2141.34) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (356.67,2098.76) -- (357.5,2120) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (350,2120) .. controls (350,2115.86) and (353.36,2112.5) .. (357.5,2112.5) .. controls (361.65,2112.5) and (365,2115.86) .. (365,2120) .. controls (365,2124.14) and (361.65,2127.5) .. (357.5,2127.5) .. controls (353.36,2127.5) and (350,2124.14) .. (350,2120) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (146.5,2263) -- (157,2284) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (147,2242.59) -- (146.5,2262) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (139,2263) .. controls (139,2258.86) and (142.36,2255.5) .. (146.5,2255.5) .. controls (150.65,2255.5) and (154,2258.86) .. (154,2263) .. controls (154,2267.14) and (150.65,2270.5) .. (146.5,2270.5) .. controls (142.36,2270.5) and (139,2267.14) .. (139,2263) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (556.13,2272) -- (582,2268.59) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (556.13,2272) -- (538,2296.09) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (527,2255.59) -- (556.13,2272) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (548.63,2272) .. controls (548.63,2267.86) and (551.99,2264.5) .. (556.13,2264.5) .. controls (560.27,2264.5) and (563.63,2267.86) .. (563.63,2272) .. controls (563.63,2276.14) and (560.27,2279.5) .. (556.13,2279.5) .. controls (551.99,2279.5) and (548.63,2276.14) .. (548.63,2272) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (523.13,2131) -- (549.67,2128.09) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (523.13,2131) -- (492.67,2128.76) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (529.83,2101.26) -- (523.13,2131) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (515.63,2131) .. controls (515.63,2126.86) and (518.99,2123.5) .. (523.13,2123.5) .. controls (527.27,2123.5) and (530.63,2126.86) .. (530.63,2131) .. controls (530.63,2135.14) and (527.27,2138.5) .. (523.13,2138.5) .. controls (518.99,2138.5) and (515.63,2135.14) .. (515.63,2131) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (371.76,2250) -- (396.13,2223.59) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (371.76,2250) -- (364.79,2269.92) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (342.13,2217.26) -- (371.76,2250) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (364.26,2250) .. controls (364.26,2245.86) and (367.62,2242.5) .. (371.76,2242.5) .. controls (375.9,2242.5) and (379.26,2245.86) .. (379.26,2250) .. controls (379.26,2254.14) and (375.9,2257.5) .. (371.76,2257.5) .. controls (367.62,2257.5) and (364.26,2254.14) .. (364.26,2250) -- cycle ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (725.5,2223.09) -- (756.48,2231.59) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (726.5,2225.59) -- (746.48,2201.59) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (727.05,2225.5) -- (736,2257.5) ;
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (701.5,2223.59) -- (727.05,2225.5) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ][line width=0.75]  (719.55,2225.5) .. controls (719.55,2221.36) and (722.91,2218) .. (727.05,2218) .. controls (731.19,2218) and (734.55,2221.36) .. (734.55,2225.5) .. controls (734.55,2229.64) and (731.19,2233) .. (727.05,2233) .. controls (722.91,2233) and (719.55,2229.64) .. (719.55,2225.5) -- cycle ;

\draw (780.5,2136) node   [align=left] {\begin{minipage}[lt]{134.76pt}\setlength\topsep{0pt}
\begin{center} \tiny
make-up exam arrangement
\end{center}

\end{minipage}};
\draw (686.5,2094) node   [align=left] {\begin{minipage}[lt]{98.04pt}\setlength\topsep{0pt}
\begin{center} \tiny
exam postponement
\end{center}

\end{minipage}};
\draw (164.49,2113.5) node   [align=left] {\begin{minipage}[lt]{88.41pt}\setlength\topsep{0pt}
\begin{center} \tiny
grade adjustment
\end{center}

\end{minipage}};
\draw (247,2132.61) node   [align=left] {\begin{minipage}[lt]{88.41pt}\setlength\topsep{0pt}
\begin{center} \tiny
grade review
\end{center}

\end{minipage}};
\draw (249,2161.89) node   [align=left] {\begin{minipage}[lt]{88.41pt}\setlength\topsep{0pt}
\begin{center} \tiny
grade inquiry
\end{center}

\end{minipage}};
\draw (146.49,2182.5) node   [align=left] {\begin{minipage}[lt]{74.81pt}\setlength\topsep{0pt}
\begin{center} \tiny
grade checking
\end{center}

\end{minipage}};
\draw (357,2090.5) node   [align=left] {\begin{minipage}[lt]{88.41pt}\setlength\topsep{0pt}
\begin{center} \tiny
study consultation
\end{center}

\end{minipage}};
\draw (358,2148.5) node   [align=left] {\begin{minipage}[lt]{74.81pt}\setlength\topsep{0pt}
\begin{center} \tiny
study materials
\end{center}

\end{minipage}};
\draw (146.5,2231.5) node   [align=left] {\begin{minipage}[lt]{102.35pt}\setlength\topsep{0pt}
\begin{center} \tiny
class change support
\end{center}

\end{minipage}};
\draw (158.5,2295.5) node   [align=left] {\begin{minipage}[lt]{102.85pt}\setlength\topsep{0pt}
\begin{center} \tiny
class addition support
\end{center}

\end{minipage}};
\draw (244.5,2260.5) node   [align=left] {\begin{minipage}[lt]{102.85pt}\setlength\topsep{0pt}
\begin{center} \tiny
class transfer support
\end{center}

\end{minipage}};
\draw (525.5,2245.5) node   [align=left] {\begin{minipage}[lt]{87.81pt}\setlength\topsep{0pt}
\begin{center} \tiny
course withdrawal
\end{center}

\end{minipage}};
\draw (624,2266.5) node   [align=left] {\begin{minipage}[lt]{61.24pt}\setlength\topsep{0pt}
\begin{center} \tiny
course drop
\end{center}

\end{minipage}};
\draw (536,2304.5) node   [align=left] {\begin{minipage}[lt]{144.2pt}\setlength\topsep{0pt}
\begin{center} \tiny
course withdrawal registration
\end{center}

\end{minipage}};
\draw (530,2092.5) node   [align=left] {\begin{minipage}[lt]{86.74pt}\setlength\topsep{0pt}
\begin{center} \tiny
subject schedule
\end{center}

\end{minipage}};
\draw (604.5,2127) node   [align=left] {\begin{minipage}[lt]{81.28pt}\setlength\topsep{0pt}
\begin{center} \tiny
timetable check
\end{center}

\end{minipage}};
\draw (611,2154.5) node   [align=left] {\begin{minipage}[lt]{103.04pt}\setlength\topsep{0pt}
\begin{center} \tiny
study schedule check
\end{center}

\end{minipage}};
\draw (456,2127.5) node   [align=left] {\begin{minipage}[lt]{54.58pt}\setlength\topsep{0pt}
\begin{center} \tiny
study plan
\end{center}

\end{minipage}};
\draw (482,2173.5) node   [align=left] {\begin{minipage}[lt]{103.04pt}\setlength\topsep{0pt}
\begin{center} \tiny
overlapping schedule
\end{center}

\end{minipage}};
\draw (342,2205.5) node   [align=left] {\begin{minipage}[lt]{66.81pt}\setlength\topsep{0pt}
\begin{center} \tiny
class opening
\end{center}

\end{minipage}};
\draw (365.63,2277) node   [align=left] {\begin{minipage}[lt]{88.83pt}\setlength\topsep{0pt}
\begin{center} \tiny
new class opening
\end{center}

\end{minipage}};
\draw (457.63,2219) node   [align=left] {\begin{minipage}[lt]{95.63pt}\setlength\topsep{0pt}
\begin{center} \tiny
class size increase
\end{center}

\end{minipage}};
\draw (736,2267.5) node   [align=left] {\begin{minipage}[lt]{84.38pt}\setlength\topsep{0pt}
\begin{center} \tiny
class registration
\end{center}

\end{minipage}};
\draw (636.5,2222) node   [align=left] {\begin{minipage}[lt]{88.43pt}\setlength\topsep{0pt}
\begin{center} \tiny
course registration
\end{center}

\end{minipage}};
\draw (746.48,2192) node   [align=left] {\begin{minipage}[lt]{131.98pt}\setlength\topsep{0pt}
\begin{center} \tiny
course registration deadline
\end{center}

\end{minipage}};
\draw (822.48,2230) node   [align=left] {\begin{minipage}[lt]{91.15pt}\setlength\topsep{0pt}
\begin{center} \tiny
subject registration
\end{center}

\end{minipage}};


\end{tikzpicture}

